A Market Design Proposal for Decoupling Carbon and Electricity Prices

In European day-ahead electricity markets, carbon allowance costs passed through by marginal fossil plants raise consumer expenditure and generate inframarginal rents for non-emitting generators. We propose a settlement modification: when the zonal day-ahead price exceeds a threshold, non-emitting generation is remunerated at the clearing price minus a fixed CO2 proxy deduction, while all other units continue to receive the uniform price. The mechanism thus reallocates a part of the inframarginal rents to consumers. Using hourly data we estimate static average expenditure reductions of about 8.5% in Austria and 4.7% in Germany in 2025. We discuss bidding incentives around the threshold, interactions with Contracts for Difference, implementation in coupled bidding zones, and a gas-cost variant for the 2022 energy crisis.

==> figures/merit-order.tex <==
\begin{tikzpicture}[scale=1.1, >=stealth]

  % Axes
  \draw[->] (0,0) -- (7,0) node[right] {Quantity $q$};
  \draw[->] (0,0) -- (0,5) node[above] {Price $p$};

  % Demand (more inelastic — steeper slope)
  \draw[ultra thick] (2.8,3.76667) -- (5.5,0.166667);
  \node [right]at (5.5,0.3){Demand};

  % ---------------------------
  % Original supply (no CO2 price)
  % ---------------------------

  % Low-cost (renewables etc.) — several lichtblau steps
  \draw[ultra thick, lichtblau] (0,0) -- (1.4,0);
  \draw[ultra thick, lichtblau] (1.4,0) -- (1.4,0.3);
  \draw[ultra thick, lichtblau] (1.4,0.3) -- (2.2,0.3);
  \draw[ultra thick, lichtblau] (2.2,0.3) -- (2.2,0.7);
  \draw[ultra thick, lichtblau] (2.2,0.7) -- (2.9,0.7);
  \draw[ultra thick, lichtblau] (2.9,0.7) -- (2.9,1.4);

  % High-cost (fossil) — wifored steps
  \draw[ultra thick,wifored] (2.9,1.4) -- (3.4,1.4);
  \draw[ultra thick,wifored] (3.4,1.4) -- (3.4,1.9);
  \draw[ultra thick,wifored] (3.4,1.9) -- (4.9,1.9);
  \draw[ultra thick,wifored] (4.9,1.9) -- (4.9,2.5);
  \draw[ultra thick,wifored] (4.9,2.5) -- (6.0,2.5);

  % ---------------------------
  % New supply (with CO2 price)
  % Shift only fossil steps upward
  % ---------------------------

  \draw[ultra thick,wifored,dashed] (2.9,2.2) -- (3.4,2.2);
  \draw[ultra thick,wifored,dashed] (3.4,2.2) -- (3.4,2.7);
  \draw[ultra thick,wifored,dashed] (3.4,2.7) -- (4.9,2.7);
  \draw[ultra thick,wifored,dashed] (4.9,2.7) -- (4.9,3.3);
  \draw[ultra thick,wifored,dashed] (4.9,3.3) -- (6.0,3.3)
    node[right] {Supply with a \cotwo\ price};

  % Label original supp  \node[anchor=south west] at (6.0,2.5) {Supply without a \cotwo\ price};

  % ---------------------------
  % Equilibria
  % ---------------------------

  % Original equilibrium (approx intersection)
  \coordinate (Q0) at (4.2,1.9);
  \fill (Q0) circle (1.5pt) node[above right] {$E_0$};
  \draw[densely dotted] (Q0) -- (4.2,0) node[below] {$q_0$};
  \draw[densely dotted] (Q0) -- (0,1.9) node[left] {$p_0$};

  % New equilibrium (shifted upward and left)
  \coordinate (Q1) at (3.6,2.7);
  \fill (Q1) circle (1.5pt) node[above right] {$E_1$};
  \draw[densely dotted] (Q1) -- (3.6,0) node[below] {$q_1$};
  \draw[densely dotted] (Q1) -- (0,2.7) node[left] {$p_1$};

  % ---------------------------
  % Legend
  % ---------------------------
  \draw[lichtblau,ultra thick] (0.7,4.6) -- (1.3,4.6);
  \node[anchor=west] at (1.4,4.6) {Marginal costs of renewable generators};

  \draw[wifored,ultra thick] (0.7,4.1) -- (1.3,4.1);
  \node[anchor=west] at (1.4,4.1) {Marginal costs of fossil fuel power plants};
\end{tikzpicture}


==> figures/merit-order2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=latex]
  % --- Parameters (edit to taste)
  \def\xmax{12.8}
  \def\ymax{7.2}

  % Key x/y locations (normalized coordinates)
  \def\xR{7.4}    % renewables quantity (split between blue and wifored)
  \def\xQ{10.0}   % market quantity Q (vertical dotted line)
  \def\y0{0.8}    % bottom of plot box
  \def\yP{5.2}    % price level P (dotted line)
  \def\yT{3.8}    % threshold line (100 EUR/MWh)
  \def\dCOtwo{0.7}% vertical height representing 28 EUR/MWh (visual)


  % Axis labels
  \node[anchor=east] at (0.9,6.5) {Cost/Price};
  \node[anchor=east] at (0.9,6.0) {(EUR / MWh)};
  \node at (12.0,0.45) {Quantity (MWh)};

  % --- Filled areas: renewables (lichtblau), fossil (wifored), savings (green)
  % Renewables block (lichtblau)
  \fill[cyan!35] (1,\y0+.1) rectangle (3.6,\yP-\dCOtwo);
  \fill[cyan!35] (3.6,1.3) rectangle (5.4,\yP-\dCOtwo);
  \fill[cyan!35] (5.4,2.0) rectangle (\xR,\yP-\dCOtwo);
  % Savings strip (green) above threshold up to P over renewables quantity
  \fill[turkis!25] (1,\yP-\dCOtwo) rectangle (\xR,\yP);
  % Fossil block (wifored)
  \fill[wifored!30] (\xR,3) rectangle (\xR+1.8,\yP);

  % --- Merit-order "steps" inside renewables (decorative)
  \draw[line width=2pt,lichtblau] (1,\y0+.1) -- (3.6,\y0+.1);
  \draw[line width=2pt,lichtblau] (3.6,1.3) -- (5.4,1.3);
  \draw[line width=2pt,lichtblau] (5.4,2.0) -- (\xR,2.0);

  % Merit-order "steps" inside fossil (decorative)
  \draw[line width=2pt,wifored] (\xR,3) -- (\xR+1.8,3);
  \draw[line width=2pt,wifored] (\xR+1.8,\yP) -- (\xQ+1,\yP);

    % --- CO2 deduction bracket: 28 EUR/MWh (wifored, right side)
  % top and bottom ticks
    \draw[line width=2pt,wifored!70,dashed] (\xR,3-\dCOtwo) -- (\xR+1.8,3-\dCOtwo);
  \draw[line width=2pt,wifored!70,dashed] (\xR+1.8,\yP-\dCOtwo) -- (\xQ+1,\yP-\dCOtwo);

  %\draw[line width=2pt,wifored!70] (\xQ-0.2,\yP) -- (\xQ+1.7,\yP);
  %\draw[line width=2pt,wifored!70] (\xQ-0.2,\yP-\dCOtwo) -- (\xQ+1.7,\yP-\dCOtwo);
  
  % double arrow
  \draw[<->,thick,wifored!70] (\xQ+0.9,\yP-\dCOtwo) -- (\xQ+0.9,\yP);
  \node[anchor=west,text=wifored!70] at (\xQ+1.3,\yP-0.35) {28 EUR/MWh};


  % --- Dotted reference lines for P and Q
  \draw[densely dotted,thick] (1,\yP) -- (\xQ,\yP);
  \draw[densely dotted,thick] (\xQ,\y0) -- (\xQ,\yP);


  % --- Threshold line (purple, labeled 100 EUR/MWh)
  \draw[line width=2.5pt,dotted, purple] (1,\yT) -- (\xmax-0.6,\yT);
  \node[anchor=east,text=purple] at (0.9,\yT) {100 EUR/MWh};

  % --- Labels P and Q
  \node[anchor=east] at (0.9,\yP) {$p_t$};
  \node[anchor=north] at (\xQ,\y0-0.05) {$q_t$};

  % --- "Ersparnis" annotation in savings area
  \node[anchor=west, text=bluegreen, font=\bfseries] at (1.8,4.85) {Welfare redistribution};
  \node[anchor=west, text=bluegreen, font=\bfseries] at (1.3,4.85) {A};
  %\node[anchor=west, text=bluegreen!70!black, font=\bfseries] at (5.0,5.55) {433 Millionen EUR};
  %\draw[->,thick,bluegreen!70!black] (6.6,5.5) -- (6.3,4.95);

    \node[anchor=west, text=lichtblau, font=\bfseries] at (1.3,2.85) {B}; 
    \node[anchor=west, text=wifored, font=\bfseries] at (\xR+.3,4.85) {C}; 

    % --- Axes
  \draw[ultra thick,->] (1,\y0) -- (1,\ymax);
  \draw[ultra thick,->] (1,\y0) -- (\xmax,\y0);
  %\node[anchor=south] at (1,\ymax) { };
  %\node[anchor=north] at (\xmax,\y0) { };

    % --- Demand curve (downward sloping in usual econ coordinates)
  \draw[line width=2pt,black]
    (\xQ-0.6,\ymax-0.3) -- (\xQ+1.0,\y0+1.0);
    \node [right] at (\xQ+1.0,\y0+1.0) {Demand};



\end{tikzpicture}
